Autonomous Reflectance Transformation Imaging by a Team of Unmanned Aerial Vehicles

A Reflectance Transformation Imaging technique (RTI) realized by multi-rotor Unmanned Aerial Vehicles (UAVs) with a focus on deployment in difficult to access buildings is presented in this letter. RTI is a computational photographic method that captures a surface shape and color of a subject and enables its interactive re-lighting from any direction in a software viewer, revealing details that are not visible with the naked eye. The input of RTI is a set of images captured by a static camera, each one under illumination from a different known direction. We present an innovative approach applying two multi-rotor UAVs to perform this scanning procedure in locations that are hardly accessible or even inaccessible for people. The proposed system is designed for its safe deployment within real-world scenarios in historical buildings with priceless historical value.

==> fig/exp_rti_follower_pitch.tex <==
{\scalefont{1.5}
  \begin{tikzpicture}[font=\LARGE]
  \begin{axis}[ 
    scale only axis=true,
    width=6cm,
    height=2cm,
    grid=major,
    xlabel= Time $(s)$,
    % xticklabels=\empty,
    % ymin=-0.3,
    % ymax=0.3,
    xmin=0.0,
    xmax=360.0,
    % scaled x ticks = false,
    ylabel= $\xi_2\,(rad)$]
    \addplot [mark=none, color=blue, ultra thick] table [y=pitch, x=time]{data/rti_experiment_trajectory_follower_pitch.txt};
  \end{axis}
\end{tikzpicture}
}


==> fig/exp_rti_follower_yaw.tex <==
{\scalefont{1.5}
  \begin{tikzpicture}[font=\LARGE]
  \begin{axis}[ 
    scale only axis=true,
    width=6cm,
    height=2cm,
    grid=major,
    ylabel= $\varphi_2\,(rad)$,
    xlabel= Time $(s)$,
    % xticklabels=\empty,
    % ymin=-0.3,
    % ymax=0.3,
    xmin=0.0,
    xmax=360.0,
    % scaled x ticks = false,
    ]
    \addplot [mark=none, color=blue, ultra thick] table [y=yaw, x=time]{data/rti_experiment_trajectory_follower.txt};
  \end{axis}
\end{tikzpicture}
}


==> fig/normals_quantitative_comparison.tex <==
%TODO check the correct names of labels - percentiles
\definecolor{amber}{rgb}{1.0, 0.75, 0.0}
\begin{tikzpicture}[font=\small]
  \begin{axis}[ 
    width=0.95\columnwidth,
    height=0.43\columnwidth,
    grid=major,
    % legend style={font=\scriptsize},
    % legend pos=north west,
    % legend cell align={left},
    ytick={0.02, 0.04, 0.06, 0.08},
    yticklabels={0.02, 0.04, 0.06, 0.08},
    xlabel= $\sigma$ (-),
    ylabel= $\delta$ (rad),
    xlabel style={
    yshift=1.8ex},
    scaled y ticks = false]
  \addplot [mark=*,  color=blue, mark options={color=blue, scale=0.7}] table [y=avg_rad, x=stddev]{data/normal_maps_comparison.txt};
  \end{axis}
\end{tikzpicture}


==> fig/rti_quantiles.tex <==
%TODO check the correct names of labels - percentiles
\definecolor{amber}{rgb}{1.0, 0.75, 0.0}
\begin{tikzpicture}[font=\small]
  \begin{axis}[ 
    width=0.9\columnwidth,
    height=0.5\columnwidth,
    grid=major,
    legend style={font=\scriptsize},
    legend pos=north west,
    legend cell align={left},
    xlabel= n-th percentile (-),
    ylabel=distance ratio (-),
    xlabel style={
    yshift=1.5ex},
    ytick={0.75, 1.0, 1.25, 1.5, 1.75, 2.00},
    yticklabels={0.75, 1.00, 1.25, 1.50, 1.75, 2.00}]
  \addplot [mark=*,  color=blue, mark options={color=blue, scale=0.7}] table [y=quantile_ratio, x=quantile]{data/quantiles_fib_lkh.txt};
  \addplot [mark=*, color=red, mark options={ fill=red,scale=0.7}] table [y=quantile_ratio, x=quantile]{data/quantiles_fib_mine.txt};
  \addplot [mark=*, color=amber, mark options={ fill=amber, scale=0.7}] table [y=quantile_ratio, x=quantile]{data/rti_quantiles.txt};
  \addlegendentry{LKH vs. Fib-LKH} % \addplot [color=blue] table [y=quantile_ratio, x=quantile]{data/quantiles_fib_lkh.txt};
  \addlegendentry{SPPA vs. Fib-LKH} % \addplot [color=blue] table [y=quantile_ratio, x=quantile]{data/quantiles_fib_lkh.txt};
 \addlegendentry{SPPA vs. LKH}
  \end{axis}
\end{tikzpicture}

